Reading Between the Signs: Predicting Future Suicidal Ideation from Adolescent Social Media Texts

Suicide is a leading cause of death, yet predicting it remains a significant challenge. Risk factors such as depression or substance use are commonly used for prediction, but their predictive performance is often only slightly better than chance. Additionally, many cases go undetected due to a lack of contact with mental health services. Social media, however, offers a unique opportunity, as people often share their thoughts and struggles online in real time. In this work, we propose a novel task and method for early identification: predicting suicidal ideation and behavior (SIB) before a user ever expresses it on an online forum. We introduce Early-SIB, a transformer-based model that sequentially processes the posts a user writes and engages with to predict whether they will write a SIB post. Our model achieves a balanced accuracy of 0.73 in predicting future SIB on a Dutch youth forum, demonstrating that such tools can offer a meaningful addition to traditional methods. Finally, we use Shapley Additive Explanations to make the model's predictions more interpretable.

==> figures/complexities.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \begin{axis}[
        ymin=0,
        xlabel={Normalized Complexity of Explanations},
        ylabel={Frequency (Users)},
        xlabel style={font=\small}, 
        ylabel style={font=\small,}, 
        tick label style={font=\small}, 
        minor y tick num = 3,
        area style,
        width=0.8\linewidth,
        height=4cm,
        ],
        \addplot+[ybar interval,mark=no] plot coordinates {
            (0,0) (0.2,1) (0.3,0) (0.4,1) (0.5,5) (0.6,9) (0.7,20) (0.8,55) (0.9,174) (1,0)
        };
i    \end{axis}
\end{tikzpicture}
\caption{Complexity of explanations across the user-level dataset, measured as Shannon Entropy.}
\label{fig:histogram_complexities}
\end{figure}

==> figures/confusion_matrices.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[b]{0.38\columnwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                title={\small\textbf{Detection}},
                colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
                xlabel=Predicted,
                ylabel=Actual,
                xtick={0,1},
                ytick={0,1},
                xticklabels={No SIB, SIB},
                yticklabels={No SIB, SIB},
                xticklabel style={rotate=0, anchor=north, font=\small},
                yticklabel style={rotate=90, anchor=south, font=\small},
                xtick style={draw=none},
                ytick style={draw=none},
                enlargelimits=false,
                point meta max=1.00,
                point meta min=0.00,
                width=1.8cm,
                height=1.8cm,
                scale only axis=true,
                axis on top,
                every axis label/.append style={font=\small},
                tick label style={font=\small},
                axis equal,
            ]
            \addplot[
                matrix plot,
                mesh/cols=2,
                point meta=explicit,
                draw=gray
            ] table [meta=C] {
                x y C
                0 0 0.97
                1 0 0.03
                0 1 0.09
                1 1 0.91
            };
            \node at (axis cs:0,0) {\small\textcolor{white}{$0.97$}};
            \node at (axis cs:1,0) {\small\textcolor{black}{$0.03$}};
            \node at (axis cs:0,1) {\small\textcolor{black}{$0.09$}};
            \node at (axis cs:1,1) {\small\textcolor{white}{$0.91$}};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[b]{0.56\columnwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                title={\small\textbf{Early Prediction}},
                title style={yshift=-0.3ex}, % small fix to make sure the two titles are vertically aligned
                colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
                xlabel=Predicted,
                ylabel=Actual,
                xtick={0,1},
                ytick={0,1},
                xticklabels={No SIB,SIB},
                yticklabels={No SIB,SIB},
                xticklabel style={rotate=0, anchor=north, font=\small},
                yticklabel style={rotate=90, anchor=south, font=\small},
                xtick style={draw=none},
                ytick style={draw=none},
                enlargelimits=false,
                colorbar,
                colorbar style={
                    width=0.2cm,
                    yticklabel style={font=\small}
                },
                point meta max=1.00,
                point meta min=0.00,
                width=1.8cm,
                height=1.8cm,
                scale only axis=true,
                axis on top,
                every axis label/.append style={font=\small},
                tick label style={font=\small},
                axis equal,
            ]
            \addplot[
                matrix plot,
                mesh/cols=2,
                point meta=explicit,
                draw=gray
            ] table [meta=C] {
                x y C
                0 0 0.74
                1 0 0.26
                0 1 0.29
                1 1 0.71
            };
            \node at (axis cs:0,0) {\small\textcolor{white}{$0.74$}};
            \node at (axis cs:1,0) {\small\textcolor{black}{$0.26$}};
            \node at (axis cs:0,1) {\small\textcolor{black}{$0.29$}};
            \node at (axis cs:1,1) {\small\textcolor{white}{$0.71$}};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Confusion matrices for best performance on detecting SIB (left) and early prediction of SIB (right). Row-normalized and averaged over evaluation folds.}
    \label{fig:confusion-matrices}
\end{figure}


% \begin{figure*}
%     \centering
%     \begin{minipage}[b]{0.45\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                     colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
%                     xlabel=Predicted,
%                     ylabel=Actual,
%                     xtick={0,1},
%                     ytick={0,1},
%                     xticklabels={No-SIB, SIB},
%                     yticklabels={No-SIB, SIB},
%                     xticklabel style={rotate=0, anchor=north},
%                     yticklabel style={rotate=90, anchor=south},
%                     xtick style={draw=none},
%                     ytick style={draw=none},
%                     enlargelimits=false,
%                     colorbar,
%                     colorbar style={
%                         width=0.04\textwidth,
%                         yticklabel style={font=\small}
%                     },
%                     point meta max=1.00,
%                     point meta min=0.00,
%                     width=0.6\textwidth,
%                     height=0.6\textwidth,
%                     scale only axis=true,
%                     axis on top,
%                     every axis label/.append style={font=\small},
%                     tick label style={font=\small},
%                     axis equal,
%                 ]
%                 \addplot[
%                     matrix plot,
%                     mesh/cols=2,
%                     point meta=explicit,
%                     draw=gray
%                 ] table [meta=C] {
%                     x y C
%                     0 0 0.97
%                     1 0 0.03
%                     0 1 0.09
%                     1 1 0.91
%                 };

%                 % Labels with color based on diagonal or off-diagonal
%                 \node at (axis cs:0,0) {\textcolor{white}{0.97}};
%                 \node at (axis cs:1,0) {\textcolor{black}{0.03}};
%                 \node at (axis cs:0,1) {\textcolor{black}{0.09}};
%                 \node at (axis cs:1,1) {\textcolor{white}{0.91}};
%             \end{axis}
%         \end{tikzpicture}
%         \caption{Best performance on \textbf{detecting} SIB in posts. Aggregated over folds and row-normalized.}
%         \label{fig:cm-detection-best-model}
%     \end{minipage}
%     \hspace{0.03\textwidth}
%     \begin{minipage}[b]{0.45\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                     colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
%                     xlabel=Predicted,
%                     ylabel=Actual,
%                     xtick={0,1},
%                     ytick={0,1},
%                     xticklabels={No Future SIB,Future SIB},
%                     yticklabels={No Future SIB,Future SIB},
%                     xticklabel style={rotate=0, anchor=north},
%                     yticklabel style={rotate=90, anchor=south},
%                     xtick style={draw=none},
%                     ytick style={draw=none},
%                     enlargelimits=false,
%                     colorbar,
%                     colorbar style={
%                         width=0.04\textwidth,
%                         yticklabel style={font=\small}
%                     },
%                     point meta max=1.00,
%                     point meta min=0.00,
%                     width=0.6\textwidth,
%                     height=0.6\textwidth,
%                     scale only axis=true,
%                     axis on top,
%                     every axis label/.append style={font=\small},
%                     tick label style={font=\small},
%                     axis equal,
%                 ]
%                 \addplot[
%                     matrix plot,
%                     mesh/cols=2,
%                     point meta=explicit,
%                     draw=gray
%                 ] table [meta=C] {
%                     x y C
%                     0 0 0.74
%                     1 0 0.26
%                     0 1 0.29
%                     1 1 0.71
%                 };

%                 % Labels with color based on diagonal or off-diagonal
%                 \node at (axis cs:0,0) {\textcolor{white}{0.74}};
%                 \node at (axis cs:1,0) {\textcolor{black}{0.26}};
%                 \node at (axis cs:0,1) {\textcolor{black}{0.29}};
%                 \node at (axis cs:1,1) {\textcolor{white}{0.71}};
%             \end{axis}
%         \end{tikzpicture}
%         \caption{Best performance on \textbf{predicting} future SIB. Aggregated over folds and row-normalized.}
%         \label{fig:cm-prediction-best-model}
%     \end{minipage}
% \end{figure*}


==> figures/histogram_days_before_sib.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}
    \begin{axis}[
        ymin=0,
        xlabel={Days before SIB post},
        ylabel={Frequency (Users)},
        xlabel style={font=\small}, 
        ylabel style={font=\small,}, 
        tick label style={font=\small}, 
        minor y tick num = 3,
        area style,
        width=0.8\linewidth,
        height=4cm,
        ],
        \addplot+[ybar interval,mark=no] plot coordinates {
            (0,103) (10,18) (20,11) (30,10) (40,9) (50,10)
            (60,3) (70,1) (80,1) (90,3) (100,0) (110,1)
            (120,3) (130,1) (140,1) (150,5) (160,2) (170,1)
            (180,1) (190,1) (200,2) (210,1) (220,0) (230,1)
            (240,1) (250,1) (260,0) (270,1) (280,0) (290,0)
            (300,0) (310,1) (320,0) (330,0) (340,0) (350,2)
            (360,1) (370,0) (380,1) (390,1) (400,1) (410,0)
            (420,0) (430,0) (440,1) (450,1) (460,1) (470,0)
            (480,1) (490,0)
        };
i    \end{axis}
\end{tikzpicture}
\caption{Number of days between users' most predictive interaction (by SHAP value) and disclosing SIB.}
\label{fig:histogram_days_before_SIB}
\end{figure}

==> figures/scatter_accuracy_N.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xlabel={Context Window (Interactions)},
    ylabel={Balanced Accuracy},
    xlabel style={font=\small}, % smaller axis label
    ylabel style={font=\small,}, % smaller axis label
    tick label style={font=\scriptsize}, % smaller ticks
    ymin=0.60, ymax=0.75,
    grid=major,
    xtick={0,5,...,30},
    enlargelimits=0.05,
    error bars/y dir=both,
    error bars/y explicit,
]

\addplot+[
    only marks,
    mark=*,
    error bars/.cd,
    y dir=both,
    y explicit
] table [x=History, y=Mean, y error=Std] {
History  Mean   Std
1       0.648  0.050
2       0.691  0.033
3       0.689  0.034
4       0.695  0.030 
5       0.702  0.017
6       0.698  0.038
7       0.712  0.032
8        0.725  0.026
9       0.709  0.032
10       0.718  0.023
11     0.690  0.025
12      0.710  0.013
13       0.727  0.014
14      0.716  0.012
15       0.721  0.010
16      0.715  0.028 
17      0.723  0.022
18      0.717  0.026
19      0.729  0.020
20     0.730  0.025
21      0.724  0.028
22      0.729  0.031
23      0.700  0.027
24      0.726  0.030
25       0.726  0.019
26      0.720  0.035
27      0.728  0.033
28      0.723  0.031
29      0.725  0.029
30       0.727  0.024
};

\end{axis}
\end{tikzpicture}
\caption{Model performance using different context windows, i.e., the maximum number of interactions $N$ used as input to the model. Error bars indicate standard variation across evaluation folds.}
\label{fig:scatter_accuracy_N}
\end{figure}


==> figures/waterfall.tex <==
\begin{figure*}
  \centering
  {\fontfamily{cmr}\selectfont

  \begin{tikzpicture}[xscale=10, yscale=1.5]
\small

% X-axis grid lines and labels
\foreach \x in {0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0} {
  \draw[gray, thin] (\x,0) -- (\x,2.3);
}
\node[below] at (1.0,2) {$f(x) = 0.99$};

% Bar height
\def\barheight{0.23}
\def\x{0.5} % start from mean
\def\y{0}   % start from bottom

\newcommand{\drawbar}[4]{%
  \pgfmathsetmacro{\dx}{#1}
  \pgfmathsetmacro{\absdx}{abs(\dx)}
  \pgfmathsetmacro{\xnext}{\x + \dx}
  \pgfmathsetmacro{\arrow}{0.006}
  \ifdim \dx pt > 0pt
    \ifdim \absdx pt < 0.1pt
      % Small positive bar: label outside
      \draw[fill=#2, draw=none] 
        (\x,\y) 
        -- (\xnext-\arrow,\y) 
        -- (\xnext,\y+0.5*\barheight) 
        -- (\xnext-\arrow,\y+\barheight) 
        -- (\x,\y+\barheight) 
        -- cycle;
      \node[anchor=west, text=#2] at (\xnext+0.01,\y+0.5*\barheight) {+#1};
    \else
      % Normal positive bar: label inside
      \draw[fill=#2, draw=none] 
        (\x,\y) 
        -- (\xnext-\arrow,\y) 
        -- (\xnext,\y+0.5*\barheight) 
        -- (\xnext-\arrow,\y+\barheight) 
        -- (\x,\y+\barheight) 
        -- cycle 
        node[midway, right, white]{+#1};
    \fi
  \else\ifdim \dx pt < 0pt
    \ifdim \absdx pt < 0.12pt
      % Small negative bar: label outside
      \draw[fill=#2, draw=none] 
        (\xnext+\arrow,\y) 
        -- (\x,\y) 
        -- (\x,\y+\barheight) 
        -- (\xnext+\arrow,\y+\barheight) 
        -- (\xnext,\y+0.5*\barheight) 
        -- cycle;
      \node[anchor=east, text=#2] at (\xnext-0.01,\y+0.5*\barheight) {#1};
    \else
      % Normal negative bar: label inside
      \draw[fill=#2, draw=none] 
        (\xnext+\arrow,\y) 
        -- (\x,\y) 
        -- (\x,\y+\barheight) 
        -- (\xnext+\arrow,\y+\barheight) 
        -- (\xnext,\y+0.5*\barheight) 
        -- cycle 
        node[midway, left, white]{#1};
    \fi
  \else
    % Zero-width contribution
    \draw[draw=#2, line width=0.5pt] (\x,\y) -- (\x,\y+\barheight);
    \node[anchor=west, text=#2] at (\x+0.01,\y+0.5*\barheight) {+0};
  \fi\fi
  \node[anchor=east] at (0.2,\y+0.5*\barheight) {#4: #3};
  \pgfmathsetmacro{\x}{\xnext}
  \pgfmathsetmacro{\y}{\y + \barheight}
}



% Bars
\drawbar{0.0}{red}{thinking about going to another school}{R}
\drawbar{-0.02}{blue}{thinking about going to another school}{P}
\drawbar{-0.02}{blue}{i'm not in the right place at school, what now?}{R}
\drawbar{-0.03}{blue}{parents check everything on my phone..}{R}
\drawbar{-0.04}{blue}{my dreams sometimes feel too real}{R}
\drawbar{-0.04}{blue}{my friends are already having sex}{R}
\drawbar{0.08}{red}{how to study when you have no idea}{R}
\drawbar{0.08}{red}{parents caught me with my phone at 3am}{R}
\drawbar{0.22}{red}{anyone have tips against self harm..?}{R}
\drawbar{0.26}{red}{school is really too much rn}{P}

% X-axis line
\draw[->, thick] (0.25, 0) -- (1.05, 0) node[anchor=south] {$f(x)$};

% X-axis ticks
\foreach \x/\label in {0.3/0.3, 0.4/0.4, 0.5/0.5, 0.6/0.6, 0.7/0.7, 0.8/0.8, 0.9/0.9, 1.0/1.0} {
  \draw[thick] (\x, 0.02) -- (\x, -0.02);
  \node[below] at (\x, -0.02) {\label};
}


\end{tikzpicture}
}
  \caption{Example of a Shapley Additive Explanation (SHAP) for one fictitious user (in English). Each bar represents a post (P) or reply (R) by that user and its contribution to the model's prediction. Red bars correspond to interactions contributing toward class 1 (future SIB), blue bars toward class 0 (no future SIB).}
  \label{fig:waterfall}
\end{figure*}
